LLMs are Brittle to Simple Code Transformations: Introducing CETBench - A Benchmark for Code-Equivalence Checking

We study how well LLMs can determine whether two programs are functionally equivalent. This is an important problem because benchmarking code equivalence helps assess LLM capability in tasks such as code rewriting and translation. To this end, we introduce CETBench - Code Equivalence with Transformations Benchmark - built from a repository of programs that may solve the same or different tasks. Each dataset instance is created by sampling a program pair and applying a random sequence of predefined code transformations, yielding either equivalent or non-equivalent pairs. Our analysis shows that even simple transformations cause a significant performance drop in state-of-the-art LLMs on code-equivalence checking. These challenges are further amplified in the cross-lingual setting when comparing programs written in different languages. To remedy this, we present a simple fine-tuning-based approach to boost LLM performance on the transformed pairs of programs. Our approach for dataset generation is generic, supporting cross-lingual equivalence checking, the generation of program pairs with varying difficulty levels, and the application of diverse transformations. In our experiments, we perform ablations over the difficulty level of original programs, as well as the kind of transformations used in generating pairs for equivalence checking. Our analysis presents deep insights into the working of LLMs for the task of code-equivalence, and points to the fact that they may still be far from what could be termed as a semantic understanding of the underlying code.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
     
        \toprule
        %\rowcolors{2}{rowgray}{white}
       \textbf{Model} & \textbf{id} & \textbf{fe} & \textbf{ne} & \textbf{di} & \textbf{Avg}  &\textbf{W-Avg} & \textbf{Mac-F1} & \textbf{Mic-F1} & \textbf{PosF1} & \textbf{NegF1}  \\ %\midrule
       
       & \makecell{\begin{tabular}{@{}r  r@{}} 
                    \textbf{np} & \textbf{sp}
                \end{tabular}}
        & \makecell{\begin{tabular}{@{}r r@{}} 
                    \textbf{np} & \textbf{sp}
                \end{tabular}}
        & \makecell{\begin{tabular}{@{}r r@{}} 
                    \textbf{np} & \textbf{sp} 
                \end{tabular}}
        & \makecell{\begin{tabular}{@{}r r@{}} 
                    \textbf{np} & \textbf{sp}
                \end{tabular}} & & & & & & \\  \midrule

\rowcolor{rowgray}          \multirow{3}{*}{Qwen} 
    
    & \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 99.0  \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 82.5 & 82.0 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 39.7 & 38.5 \end{tabular} } 
    & \makecell{ \begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular} }
    & \makecell{80.2} & \makecell{80.2} & \makecell{86.6}
    & \makecell{69.4} & \makecell{72.0} & \makecell{66.8}\\
\cline{2-11} \noalign{\vskip 2pt}
   
    & \makecell{ \begin{tabular}{@{}r r@{}} 28.3 & 97.4 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 35.4 & 79.7 \end{tabular}} 
    & \makecell{ \begin{tabular}{@{}r r@{}} 57.0 & 43.7 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
    & \makecell{67.7} & \makecell{74.6} & \makecell{77.2}
    & \makecell{59.5} & \makecell{49.9} & \makecell{69.1}
  \\ \hline \noalign{\vskip 3pt}  

\rowcolor{rowgray}          \multirow{3}{*}{Mistral} 
    
    & \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 99.0 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 89.5 & 89.7 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 26.0 & 26.2 \end{tabular} } 
    & \makecell{ \begin{tabular}{@{}r r@{}} 89.0 & 90.0 \end{tabular} }
    & \makecell{76.2} & \makecell{76.2} & \makecell{82.5}
    & \makecell{64.7} & \makecell{71.1} & \makecell{58.3}\\
\cline{2-11} \noalign{\vskip 2pt}
   
    & \makecell{ \begin{tabular}{@{}r r@{}} 2.1 & 97.7 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 17.8 & 85.6 \end{tabular}} 
    & \makecell{ \begin{tabular}{@{}r r@{}} 57.7 & 35.0 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 93.5 & 91.2 \end{tabular}}
    & \makecell{56.6} & \makecell{68.3} & \makecell{64.4}
    & \makecell{49.9} & \makecell{44.9} & \makecell{54.9}
  \\ \hline \noalign{\vskip 3pt}
       
\rowcolor{rowgray}         \multirow{3}{*}{DSC} 
    
    & \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 98.8 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 95.8 & 97.4 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 5.8 & 6.3 \end{tabular} } 
    & \makecell{ \begin{tabular}{@{}r r@{}} 20.0 & 16.0 \end{tabular} }
    & \makecell{55.0} & \makecell{55.0} & \makecell{60.0}
    & \makecell{42.3} & \makecell{67.7} & \makecell{16.9}\\
\cline{2-11} \noalign{\vskip 2pt}
    
    & \makecell{ \begin{tabular}{@{}r r@{}} 2.6 & 96.4 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 5.5 & 95.7 \end{tabular}} 
    & \makecell{ \begin{tabular}{@{}r r@{}} 10.0 & 8.3 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 15.0 & 20.0 \end{tabular}}
    & \makecell{31.7} & \makecell{53.1} & \makecell{38.0}
    & \makecell{27.9} & \makecell{38.5} & \makecell{17.3}
  \\

               \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
       \textbf{Model} & \textbf{id} & \textbf{fe} & \textbf{ne} & \textbf{di} & \textbf{Avg}  &\textbf{W-Avg} & \textbf{Mac-F1} & \textbf{Mic-F1} & \textbf{PosF1} & \textbf{NegF1}  \\ %\midrule 
       & \makecell{\begin{tabular}{@{}r  r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                  \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}} & & & & & & \\ \midrule
       \rowcolor{rowgray}        \multirow{3}{*}{900}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 99.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 80.7 & 78.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 44.0 & 42.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{80.6} & \makecell{80.6} & \makecell{81.2}
& \makecell{81.2} & \makecell{72.5} & \makecell{66.8}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 30.5 & 98.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 39.7 & 76.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 61.4 & 47.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{69.2} & \makecell{69.2} & \makecell{78.7}
& \makecell{78.7} & \makecell{69.2} & \makecell{78.7}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{1200}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 81.4 & 80.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 24.2 & 22.2 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{76.1} & \makecell{76.1} & \makecell{81.8}
& \makecell{62.5} & \makecell{68.1} & \makecell{57.0}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 26.0 & 95.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 32.5 & 77.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 42.1 & 28.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{62.6} & \makecell{70.5} & \makecell{72.3}
& \makecell{53.2} & \makecell{45.0} & \makecell{61.5}
\\ \hline \noalign{\vskip 3pt}
\rowcolor{rowgray}        \multirow{3}{*}{1600}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 57.4 & 60.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 53.7 & 53.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{78.1} & \makecell{78.1} & \makecell{86.0}
& \makecell{66.1} & \makecell{64.1} & \makecell{68.2}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 21.0 & 92.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 53.4 & 55.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 64.9 & 57.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{68.1} & \makecell{70.1} & \makecell{77.9}
& \makecell{59.0} & \makecell{44.4} & \makecell{73.6}
\\ \hline \noalign{\vskip 3pt}
\rowcolor{rowgray}        \multirow{3}{*}{1900}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 76.9 & 73.2 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 24.7 & 23.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{74.8} & \makecell{74.8} & \makecell{81.1}
& \makecell{60.6} & \makecell{65.3} & \makecell{55.9}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 30.5 & 98.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 39.7 & 76.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 61.4 & 47.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{62.1} & \makecell{69.4} & \makecell{71.6}
& \makecell{52.8} & \makecell{43.1} & \makecell{62.4}
\\ \hline \noalign{\vskip 3pt}
\rowcolor{rowgray}        \multirow{3}{*}{2200}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 77.5 & 78.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 45.9 & 44.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.2 & 99.3 \end{tabular}}
& \makecell{80.6} & \makecell{80.6} & \makecell{87.4}
& \makecell{70.3} & \makecell{71.8} & \makecell{68.8}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 19.0 & 96.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 39.1 & 73.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 59.6 & 51.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 96.5 & 98.6 \end{tabular}}
& \makecell{66.6} & \makecell{72.6} & \makecell{76.3}
& \makecell{59.3} & \makecell{48.4} & \makecell{70.2}
\\ 
               \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
       \textbf{Model} & \textbf{id} & \textbf{fe} & \textbf{ne} & \textbf{di} & \textbf{Avg}  &\textbf{W-Avg} & \textbf{Mac-F1} & \textbf{Mic-F1} & \textbf{PosF1} & \textbf{NegF1} \\ %\midrule
       & \makecell{\begin{tabular}{@{}r  r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                  \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}} & & & & & & \\ \midrule
       \rowcolor{rowgray}        \multirow{3}{*}{900}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 90.3 & 90.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 25.2 & 24.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 86.5 & 89.5 \end{tabular}}
& \makecell{76.3} & \makecell{76.3} & \makecell{82.6}
& \makecell{65.1} & \makecell{71.7} & \makecell{58.4}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 0.2 & 98.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 16.5 & 86.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 33.0 & 27.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 90.0 & 89.0 \end{tabular}}
& \makecell{56.6} & \makecell{68.3} & \makecell{64.4}
& \makecell{49.9} & \makecell{44.8} & \makecell{54.9}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{1200}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 95.5 & 96.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 10.7 & 8.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 61.0 & 63.5 \end{tabular}}
& \makecell{66.9} & \makecell{66.9} & \makecell{73.1}
& \makecell{53.5} & \makecell{68.1} & \makecell{38.8}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 1.5 & 99.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 4.5 & 95.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 16.2 & 12.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 74.0 & 67.5 \end{tabular}}
& \makecell{46.3} & \makecell{63.2} & \makecell{53.1}
& \makecell{39.4} & \makecell{42.2} & \makecell{36.5}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{1600}

& \makecell{\begin{tabular}{@{}r r@{}} 98.9 & 98.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 96.1 & 96.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 10.8 & 11.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 58.5 & 54.0 \end{tabular}}
& \makecell{65.5} & \makecell{65.5} & \makecell{72.3}
& \makecell{52.6} & \makecell{67.5} & \makecell{37.7}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 3.0 & 97.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 5.4 & 94.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 16.1 & 14.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 63.5 & 61.0 \end{tabular}}
& \makecell{44.3} & \makecell{61.4} & \makecell{52.2}
& \makecell{38.3} & \makecell{41.5} & \makecell{35.0}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{1900}

& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 96.5 & 94.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 8.0 & 7.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 64.5 & 63.0 \end{tabular}}
& \makecell{66.7} & \makecell{66.7} & \makecell{72.5}
& \makecell{52.5} & \makecell{67.5} & \makecell{37.5}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 2.0 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 7.4 & 92.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 13.4 & 12.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 70.5 & 71.5 \end{tabular}}
& \makecell{46.2} & \makecell{62.8} & \makecell{53.2}
& \makecell{39.0} & \makecell{41.6} & \makecell{36.4}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{2200}

& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 99.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 13.0 & 13.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 19.7 & 21.9 \end{tabular}}
& \makecell{58.2} & \makecell{58.2} & \makecell{64.1}
& \makecell{46.4} & \makecell{66.7} & \makecell{26.2}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 0.5 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 3.8 & 97.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 18.3 & 17.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 39.8 & 47.3 \end{tabular}}
& \makecell{40.4} & \makecell{59.7} & \makecell{48.5}
& \makecell{36.2} & \makecell{41.5} & \makecell{30.8}
\\ 
               \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
       \textbf{Model} & \textbf{id} & \textbf{fe} & \textbf{ne} & \textbf{di} & \textbf{Avg}  &\textbf{W-Avg} & \textbf{Mac-F1} & \textbf{Mic-F1} & \textbf{PosF1} & \textbf{NegF1} \\ %\midrule
       & \makecell{\begin{tabular}{@{}r  r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                  \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}} & & & & & & \\ \midrule
     \rowcolor{rowgray}        \multirow{3}{*}{900}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 99.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.1 & 0.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 2.5 & 2.0 \end{tabular}}
& \makecell{50.6} & \makecell{50.6} & \makecell{51.1}
& \makecell{32.5} & \makecell{63.1} & \makecell{1.9}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 0.0 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.0 & 99.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 1.2 & 0.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 2.5 & 2.5 \end{tabular}}
& \makecell{26.3} & \makecell{50.6} & \makecell{27.8}
& \makecell{20.2} & \makecell{37.6} & \makecell{2.8}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{1200}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.8 & 99.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.1 & 0.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 9.0 & 10.0 \end{tabular}}
& \makecell{52.3} & \makecell{52.3} & \makecell{54.4}
& \makecell{34.8} & \makecell{63.9} & \makecell{5.6}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 1.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 1.2 & 99.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 1.0 & 0.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 12.5 & 10.5 \end{tabular}}
& \makecell{28.3} & \makecell{52.2} & \makecell{31.1}
& \makecell{22.1} & \makecell{38.2} & \makecell{5.9}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{1600}

& \makecell{\begin{tabular}{@{}r r@{}} 98.9 & 98.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.6 & 99.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.7 & 0.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 3.0 & 5.0 \end{tabular}}
& \makecell{50.7} & \makecell{50.7} & \makecell{52.0}
& \makecell{33.1} & \makecell{63.2} & \makecell{3.0}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 0.5 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.8 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 1.5 & 0.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 10.5 & 5.5 \end{tabular}}
& \makecell{27.3} & \makecell{51.4} & \makecell{29.4}
& \makecell{21.2} & \makecell{37.9} & \makecell{4.5}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{1900}

& \makecell{\begin{tabular}{@{}r r@{}} 99.6 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.6 & 99.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.4 & 0.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 11.0 & 13.0 \end{tabular}}
& \makecell{53.0} & \makecell{53.0} & \makecell{55.5}
& \makecell{35.7} & \makecell{64.1} & \makecell{7.3}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 0.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 1.0 & 99.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.8 & 0.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 15.5 & 14.5 \end{tabular}}
& \makecell{29.0} & \makecell{52.6} & \makecell{32.1}
& \makecell{22.6} & \makecell{38.3} & \makecell{7.0}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{2200}

& \makecell{\begin{tabular}{@{}r r@{}} 98.5 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.0 & 0.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 1.1 & 0.0 \end{tabular}}
& \makecell{49.9} & \makecell{49.9} & \makecell{50.2}
& \makecell{31.8} & \makecell{63.1} & \makecell{0.4}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 1.0 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.6 & 0.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 2.8 & 2.7 \end{tabular}}
& \makecell{25.9} & \makecell{50.5} & \makecell{26.8}
& \makecell{19.7} & \makecell{37.7} & \makecell{1.8}
\\    
        
               \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
       \textbf{Model} & \textbf{id} & \textbf{fe} & \textbf{ne} & \textbf{di} & \textbf{Avg}  &\textbf{W-Avg} & \textbf{Mac-F1} & \textbf{Mic-F1} & \textbf{PosF1} & \textbf{NegF1} \\ % \midrule 
       & \makecell{\begin{tabular}{@{}r  r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                  \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}} & & & & & & \\ \midrule
        \rowcolor{rowgray}        \multirow{3}{*}{900}

& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 72.5 & 73.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 67.7 & 66.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{84.9} & \makecell{84.9} & \makecell{91.1}
& \makecell{76.8} & \makecell{75.5} & \makecell{78.1}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 81.0 & 97.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 77.4 & 71.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 91.8 & 72.2 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{86.4} & \makecell{85.7} & \makecell{92.3}
& \makecell{77.3} & \makecell{66.66} & \makecell{88.1}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{1200}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 40.2 & 40.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 65.2 & 63.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{76.6} & \makecell{76.6} & \makecell{81.1}
& \makecell{59.1} & \makecell{44.9} & \makecell{73.3}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 78.5 & 92.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 86.2 & 38.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 87.7 & 68.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{81.4} & \makecell{76.1} & \makecell{88.4}
& \makecell{66.0} & \makecell{47.7} & \makecell{84.4}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{1600}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 17.4 & 18.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 87.9 & 88.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{76.6} & \makecell{76.6} & \makecell{81.1}
& \makecell{59.1} & \makecell{44.9} & \makecell{73.3}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 76.5 & 88.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 96.4 & 18.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 97.1 & 90.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{83.2} & \makecell{73.2} & \makecell{87.8}
& \makecell{64.2} & \makecell{40.7} & \makecell{87.6}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{1900}

& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 47.8 & 45.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 66.6 & 68.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{78.5} & \makecell{78.5} & \makecell{86.0}
& \makecell{66.1} & \makecell{60.7} & \makecell{71.5}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 71.0 & 98.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 81.6 & 41.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 92.5 & 72.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{82.2} & \makecell{78.1} & \makecell{88.9}
& \makecell{68.2} & \makecell{51.1} & \makecell{85.3}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{2200}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 10.0 & 9.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 96.7 & 94.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{76.2} & \makecell{76.2} & \makecell{78.8}
& \makecell{56.2} & \makecell{38.5} & \makecell{74.0}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 72.0 & 91.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 97.4 & 8.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.4 & 96.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{83.1} & \makecell{72.0} & \makecell{86.4}
& \makecell{60.8} & \makecell{33.5} & \makecell{88.0}
\\   
        
               \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
       \textbf{Model} & \textbf{id} & \textbf{fe} & \textbf{ne} & \textbf{di} & \textbf{Avg}  &\textbf{W-Avg} & \textbf{Mac-F1} & \textbf{Mic-F1} & \textbf{PosF1} & \textbf{NegF1} \\ %\midrule
       & \makecell{\begin{tabular}{@{}r  r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                  \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}} & & & & & & \\ \midrule
       \rowcolor{rowgray} 
        \multirow{2}{*}{boolinv}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 77.3 & 76.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 51.3 & 56.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{82.6} & \makecell{82.6} & \makecell{89.2}
& \makecell{73.4} & \makecell{73.6} & \makecell{73.1}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 30.5 & 81.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 28.9 & 75.2 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 58.0 & 59.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{66.7} & \makecell{70.5} & \makecell{76.9}
& \makecell{59.3} & \makecell{48.3} & \makecell{70.4}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{ifelse}

& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 80.2 & 78.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 48.1 & 44.2 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{80.4} & \makecell{80.4} & \makecell{87.1}
& \makecell{69.9} & \makecell{71.7} & \makecell{68.1}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 23.2 & 92.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 24.9 & 78.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 46.1 & 47.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{64.1} & \makecell{71.2} & \makecell{73.6}
& \makecell{55.8} & \makecell{46.8} & \makecell{64.9}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{ifflip}

& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 80.5 & 79.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 42.8 & 41.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{80.5} & \makecell{80.5} & \makecell{87.1}
& \makecell{70.0} & \makecell{72.0} & \makecell{68.0}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 30.3 & 97.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 25.2 & 78.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 48.9 & 45.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{65.7} & \makecell{73.0} & \makecell{75.2}
& \makecell{56.5} & \makecell{47.5} & \makecell{65.6}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{reorder}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 82.2 & 83.2 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 42.6 & 41.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{81.2} & \makecell{81.2} & \makecell{87.4}
& \makecell{70.9} & \makecell{73.2} & \makecell{68.6}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 25.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 45.0 & 83.2 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 63.3 & 42.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{70.0} & \makecell{77.2} & \makecell{78.9}
& \makecell{62.8} & \makecell{53.3} & \makecell{72.3}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{varrename}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 82.5 & 83.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 42.4 & 42.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{81.3} & \makecell{81.3} & \makecell{87.5}
& \makecell{71.0} & \makecell{73.3} & \makecell{68.7}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 20.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 37.4 & 81.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 63.6 & 46.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{68.6} & \makecell{76.1} & \makecell{77.3}
& \makecell{61.7} & \makecell{52.2} & \makecell{71.2}
\\   
        
               \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
       \textbf{Model} & \textbf{id} & \textbf{fe} & \textbf{ne} & \textbf{di} & \textbf{Avg}  &\textbf{W-Avg} & \textbf{Mac-F1} & \textbf{Mic-F1} & \textbf{PosF1} & \textbf{NegF1} \\ %\midrule
       & \makecell{\begin{tabular}{@{}r  r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                  \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}} & & & & & & \\ \midrule
       \rowcolor{rowgray} 
\multirow{2}{*}{boolinv}

& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 99.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 81.9 & 82.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 36.7 & 38.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 84.5 & 88.0 \end{tabular}}
& \makecell{76.4} & \makecell{76.4} & \makecell{84.3}
& \makecell{66.6} & \makecell{70.4} & \makecell{62.7}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 1.5 & 96.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 20.1 & 80.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 37.6 & 37.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 88.5 & 89.0 \end{tabular}}
& \makecell{56.2} & \makecell{66.8} & \makecell{65.0}
& \makecell{50.2} & \makecell{43.8} & \makecell{56.6}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{ifelse}

& \makecell{\begin{tabular}{@{}r r@{}} 99.4 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 88.1 & 88.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 25.6 & 27.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 90.0 & 89.5 \end{tabular}}
& \makecell{76.0} & \makecell{76.0} & \makecell{82.6}
& \makecell{65.0} & \makecell{71.7} & \makecell{58.3}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 0.5 & 94.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 14.9 & 86.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 27.6 & 31.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 93.5 & 94.5 \end{tabular}}
& \makecell{55.9} & \makecell{67.4} & \makecell{63.7}
& \makecell{48.7} & \makecell{44.3} & \makecell{53.1}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{ifflip}

& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 87.9 & 89.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 27.7 & 25.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 88.5 & 91.5 \end{tabular}}
& \makecell{76.1} & \makecell{76.1} & \makecell{82.6}
& \makecell{64.6} & \makecell{70.8} & \makecell{58.3}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 30.3 & 97.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 25.2 & 78.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 48.9 & 45.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{56.8} & \makecell{68.8} & \makecell{64.7}
& \makecell{48.8} & \makecell{44.6} & \makecell{53.0}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{reorder}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 88.8 & 87.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 24.8 & 26.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 89.0 & 89.5 \end{tabular}}
& \makecell{75.8} & \makecell{75.8} & \makecell{82.3}
& \makecell{64.1} & \makecell{70.6} & \makecell{57.6}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 25.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 45.0 & 83.2 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 63.3 & 42.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{57.4} & \makecell{69.2} & \makecell{65.0}
& \makecell{51.0} & \makecell{45.6} & \makecell{56.4}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{varrename}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 88.6 & 90.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 24.1 & 28.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 92.0 & 89.0 \end{tabular}}
& \makecell{76.5} & \makecell{76.5} & \makecell{82.8}
& \makecell{65.0} & \makecell{71.3} & \makecell{58.7}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 0.4 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 22.0 & 84.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 37.2 & 35.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 94.5 & 91.0 \end{tabular}}
& \makecell{58.5} & \makecell{69.8} & \makecell{66.7}
& \makecell{51.9} & \makecell{45.9} & \makecell{57.9}
\\ 
        
               \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
       \textbf{Model} & \textbf{id} & \textbf{fe} & \textbf{ne} & \textbf{di} & \textbf{Avg}  &\textbf{W-Avg} & \textbf{Mac-F1} & \textbf{Mic-F1} & \textbf{PosF1} & \textbf{NegF1} \\ %\midrule
       & \makecell{\begin{tabular}{@{}r  r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                  \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}} & & & & & & \\ \midrule
       \rowcolor{rowgray} 
        \multirow{2}{*}{boolinv}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.7 & 99.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 1.9 & 1.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 5.0 & 9.0 \end{tabular}}
& \makecell{52.0} & \makecell{52.0} & \makecell{54.0}
& \makecell{34.9} & \makecell{63.7} & \makecell{6.1}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 0.0 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.2 & 99.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 1.1 & 0.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 5.5 & 4.5 \end{tabular}}
& \makecell{26.4} & \makecell{50.8} & \makecell{27.8}
& \makecell{20.4} & \makecell{37.7} & \makecell{3.0}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{ifelse}

& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.7 & 99.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.6 & 0.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 3.0 & 2.5 \end{tabular}}
& \makecell{50.7} & \makecell{50.7} & \makecell{51.5}
& \makecell{32.8} & \makecell{63.2} & \makecell{2.3}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 1.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.2 & 99.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.6 & 0.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 3.5 & 1.5 \end{tabular}}
& \makecell{25.8} & \makecell{50.5} & \makecell{26.7}
& \makecell{19.6} & \makecell{37.5} & \makecell{1.6}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{ifflip}

& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.8 & 99.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.6 & 0.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 2.5 & 4.0 \end{tabular}}
& \makecell{50.8} & \makecell{50.8} & \makecell{51.8}
& \makecell{32.9} & \makecell{63.3} & \makecell{2.5}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 0.0 & 99.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.1 & 99.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.7 & 0.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 4.5 & 4.5 \end{tabular}}
& \makecell{26.2} & \makecell{50.7} & \makecell{27.4}
& \makecell{20.0} & \makecell{37.7} & \makecell{2.4}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{reorder}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.9 & 99.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.5 & 0.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 3.5 & 2.0 \end{tabular}}
& \makecell{50.8} & \makecell{50.8} & \makecell{51.5}
& \makecell{32.8} & \makecell{63.4} & \makecell{2.2}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 0.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.1 & 99.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 2.2 & 0.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 7.5 & 3.0 \end{tabular}}
& \makecell{26.7} & \makecell{51.1} & \makecell{28.3}
& \makecell{20.9} & \makecell{37.9} & \makecell{3.8}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{varrename}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.8 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.8 & 0.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 4.0 & 3.5 \end{tabular}}
& \makecell{51.1} & \makecell{51.1} & \makecell{52.1}
& \makecell{33.2} & \makecell{63.5} & \makecell{2.9}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 0.5 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 0.7 & 99.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 1.1 & 0.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 11.0 & 6.0 \end{tabular}}
& \makecell{27.5} & \makecell{51.6} & \makecell{29.7}
& \makecell{21.4} & \makecell{38.0} & \makecell{4.7}
\\   
        
               \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
       \textbf{Model} & \textbf{id} & \textbf{fe} & \textbf{ne} & \textbf{di} & \textbf{Avg}  &\textbf{W-Avg} & \textbf{Mac-F1} & \textbf{Mic-F1} & \textbf{PosF1} & \textbf{NegF1} \\  %\midrule
       & \makecell{\begin{tabular}{@{}r  r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                  \end{tabular}}         & \makecell{\begin{tabular}{@{}r r@{}}                      \textbf{np} & \textbf{sp}                 \end{tabular}} & & & & & & \\ \midrule
       \rowcolor{rowgray} 
       \multirow{2}{*}{boolinv}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 72.4 & 71.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 80.4 & 77.2 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{87.7} & \makecell{87.7} & \makecell{93.0}
& \makecell{80.9} & \makecell{78.9} & \makecell{82.9}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 79.0 & 61.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 52.5 & 71.9 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 86.2 & 78.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{78.6} & \makecell{74.6} & \makecell{87.1}
& \makecell{70.7} & \makecell{57.8} & \makecell{83.6}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{ifelse}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 75.9 & 75.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 66.1 & 69.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{85.9} & \makecell{85.9} & \makecell{91.7}
& \makecell{78.2} & \makecell{77.2} & \makecell{79.3}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 60.1 & 95.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 49.3 & 73.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 79.5 & 72.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{78.8} & \makecell{80.7} & \makecell{87.0}
& \makecell{69.8} & \makecell{58.1} & \makecell{81.5}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{ifflip}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 73.8 & 72.6 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 70.1 & 70.1 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 99.5 & 100.0 \end{tabular}}
& \makecell{85.8} & \makecell{85.8} & \makecell{91.7}
& \makecell{78.0} & \makecell{76.6} & \makecell{79.5}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 60.1 & 95.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 49.3 & 73.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 79.5 & 72.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{78.8} & \makecell{80.7} & \makecell{87.0}
& \makecell{69.8} & \makecell{58.1} & \makecell{81.5}
\\ \hline \noalign{\vskip 3pt}

\multirow{2}{*}{reorder}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 75.3 & 76.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 69.1 & 67.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{86.1} & \makecell{86.1} & \makecell{91.9}
& \makecell{78.6} & \makecell{77.6} & \makecell{79.6}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 71.0 & 98.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 81.6 & 41.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 92.5 & 72.8 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{81.8} & \makecell{83.8} & \makecell{89.1}
& \makecell{74.5} & \makecell{63.8} & \makecell{85.3}
\\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray} 
\multirow{2}{*}{varrename}

& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 75.6 & 77.3 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 72.0 & 69.5 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
& \makecell{86.8} & \makecell{86.8} & \makecell{92.4}
& \makecell{79.6} & \makecell{78.5} & \makecell{80.8}\\
\cline{2-11}
& \makecell{\begin{tabular}{@{}r r@{}} 79.0 & 100.0 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 75.5 & 74.4 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 93.0 & 71.7 \end{tabular}}
& \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 99.5 \end{tabular}}
& \makecell{86.6} & \makecell{86.8} & \makecell{92.4}
& \makecell{78.0} & \makecell{67.8} & \makecell{88.2}
\\ 
        
               \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
       \textbf{Model} &  \textbf{fe} & \textbf{ne} & \textbf{di} & \textbf{Avg} &\textbf{W-Avg} & \textbf{Mac-F1}  & \textbf{Mic-F1} & \textbf{PosF1} & \textbf{NegF1}  \\ %\midrule
       & \makecell{\begin{tabular}{@{}r  r@{}} 
                    \textbf{np} & \textbf{sp}
                \end{tabular}}
        & \makecell{\begin{tabular}{@{}r r@{}} 
                    \textbf{np} & \textbf{sp}
                \end{tabular}}
        & \makecell{\begin{tabular}{@{}r r@{}} 
                    \textbf{np} & \textbf{sp} 
                \end{tabular}}
        & \makecell{\begin{tabular}{@{}r r@{}} 
                    \textbf{np} & \textbf{sp}
                \end{tabular}} & & & & & & \\ \midrule

\rowcolor{rowgray}          \multirow{3}{*}{Qwen} 
    
    & \makecell{\begin{tabular}{@{}r r@{}} 81.6 & 82.6  \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 37.4 & 38.0 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular} } 
    & \makecell{73.3} & \makecell{74.8} & \makecell{81.6}
    & \makecell{67.6} & \makecell{70.1} & \makecell{65.0}\\
\cline{2-11} \noalign{\vskip 2pt} %\\
   
    & \makecell{ \begin{tabular}{@{}r r@{}} 52.5 & 74.9 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 70.9 & 47.8 \end{tabular}} 
    & \makecell{ \begin{tabular}{@{}r r@{}}  100.0 & 100.0  \end{tabular}}
    & \makecell{74.3} & \makecell{72.2} & \makecell{83.7}
    & \makecell{51.6} & \makecell{75.6} & \makecell{63.6}
  \\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}          \multirow{3}{*}{Mistral} 
    
    & \makecell{\begin{tabular}{@{}r r@{}} 96.3 & 96.7 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 11.1 & 13.0 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 66.5 & 70.0 \end{tabular} } 
    & \makecell{58.9} & \makecell{68.1} & \makecell{66.9}
    & \makecell{55.8} & \makecell{68.8} & \makecell{42.9}\\
\cline{2-11} \noalign{\vskip 2pt} %\\
   
     & \makecell{\begin{tabular}{@{}r r@{}} 0.8 & 95.6 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 17.9 & 14.5 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 76.5 & 77.0 \end{tabular} } 
    & \makecell{48.2} & \makecell{64.6} & \makecell{57.0}
    & \makecell{41.9} & \makecell{43.2} & \makecell{40.6}
  \\ \hline \noalign{\vskip 3pt}
       
\rowcolor{rowgray}         \multirow{3}{*}{DSC}

    & \makecell{ \begin{tabular}{@{}r r@{}} 99.9 & 99.6 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 0.9 & 0.6 \end{tabular}} 
    & \makecell{ \begin{tabular}{@{}r r@{}}  3.0 & 4.0  \end{tabular}}
    & \makecell{34.7} & \makecell{50.9} & \makecell{36.0}
    & \makecell{33.2} & \makecell{63.4} & \makecell{3.0} \\
\cline{2-11} \noalign{\vskip 2pt} %\\

     & \makecell{\begin{tabular}{@{}r r@{}} 0.9 & 99.7 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 2.8 & 1.0 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 0.8 & 1.5 \end{tabular} } 
    & \makecell{19.0} & \makecell{51.1} & \makecell{21.1}
    & \makecell{21.1} & \makecell{37.9} & \makecell{4.2}
  \\ \hline \noalign{\vskip 3pt}

  \rowcolor{rowgray}        \multirow{3}{*}{GPT-4o} 
    
    & \makecell{\begin{tabular}{@{}r r@{}} 62.0 & 59.0 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 80.5 & 79.2 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular} } 
    & \makecell{80.0} & \makecell{74.4} & \makecell{88.0}
    & \makecell{73.1} & \makecell{68.2} & \makecell{78.0}\\
\cline{2-11} \noalign{\vskip 2pt} %\\
   
    & \makecell{ \begin{tabular}{@{}r r@{}} 82.6 & 57.8 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 95.6 & 80.5 \end{tabular}} 
    & \makecell{ \begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
    & \makecell{86.1} & \makecell{73.2} & \makecell{91.8}
    & \makecell{73.7} & \makecell{59.2} & \makecell{88.2}
  \\ 
        
               \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
       \textbf{Model} &  \textbf{fe} & \textbf{ne} & \textbf{di} & \textbf{Avg} &\textbf{W-Avg} & \textbf{Mac-F1}  & \textbf{Mic-F1} & \textbf{PosF1} & \textbf{NegF1}  \\ %\midrule
       & \makecell{\begin{tabular}{@{}r  r@{}} 
                    \textbf{np} & \textbf{sp}
                \end{tabular}}
        & \makecell{\begin{tabular}{@{}r r@{}} 
                    \textbf{np} & \textbf{sp}
                \end{tabular}}
        % & \makecell{\begin{tabular}{@{}r r@{}} 
        %             \textbf{np} & \textbf{sp} 
        %         \end{tabular}}
        & \makecell{\begin{tabular}{@{}r r@{}} 
                    \textbf{np} & \textbf{sp}
                \end{tabular}} & & & & & & & \\ \midrule

% \rowcolor{rowgray}          \multirow{3}{*}{Qwen} 
    
%     & \makecell{\begin{tabular}{@{}r r@{}} 59.7 & 59.4  \end{tabular} }
%     & \makecell{ \begin{tabular}{@{}r r@{}} 51.9 & 52.8 \end{tabular} }
%     & \makecell{ \begin{tabular}{@{}r r@{}} 99.0 & 99.0 \end{tabular} } 
%     & \makecell{70.3} & \makecell{67.6} & \makecell{80.9}
%     & \makecell{62.6} & \makecell{59.6} & \makecell{65.6}\\
% \cline{2-11} \noalign{\vskip 2pt} %\\
   
%     & \makecell{ \begin{tabular}{@{}r r@{}} 43.7 & 55.7 \end{tabular}}
%     & \makecell{ \begin{tabular}{@{}r r@{}} 62.7 & 57.6 \end{tabular}} 
%     & \makecell{ \begin{tabular}{@{}r r@{}}  99.0 & 99.5  \end{tabular}}
%     & \makecell{69.7} & \makecell{64.1} & \makecell{80.3}
%     & \makecell{55.7} & \makecell{39.9} & \makecell{71.5}
%   \\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}          \multirow{3}{*}{Qwen} 
    
    & \makecell{\begin{tabular}{@{}r r@{}} 79.3 & 83.1  \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 44.1 & 50.2 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular} } 
    & \makecell{76.1} & \makecell{77.4} & \makecell{84.6}
    & \makecell{71.1} & \makecell{71.8} & \makecell{70.3}\\
\cline{2-11} \noalign{\vskip 2pt}
   
    & \makecell{ \begin{tabular}{@{}r r@{}} 35.2 & 82.2 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 58.7 & 50.5 \end{tabular}} 
    & \makecell{ \begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}}
    & \makecell{71.1} & \makecell{75.5} & \makecell{80.6}
    & \makecell{61.3} & \makecell{50.2} & \makecell{72.4}
  \\ \hline \noalign{\vskip 3pt}  

\rowcolor{rowgray}          \multirow{3}{*}{Mistral} 
    
    & \makecell{\begin{tabular}{@{}r r@{}} 94.1 & 96.1 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 10.9 & 11.8 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 82.0 & 88.0 \end{tabular} } 
    & \makecell{63.7} & \makecell{71.6} & \makecell{69.9}
    & \makecell{58.5} & \makecell{69.0} & \makecell{48.0}\\
\cline{2-11} \noalign{\vskip 2pt}
   
    & \makecell{ \begin{tabular}{@{}r r@{}} 9.7 & 94.3 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 15.9 & 14.4 \end{tabular}} 
    & \makecell{ \begin{tabular}{@{}r r@{}} 79.8 & 81.3 \end{tabular}}
    & \makecell{49.2} & \makecell{67.3} & \makecell{57.6}
    & \makecell{42.8} & \makecell{41.8} & \makecell{43.8}
  \\ \hline \noalign{\vskip 3pt}
       
\rowcolor{rowgray}         \multirow{3}{*}{DSC} 
    
    & \makecell{\begin{tabular}{@{}r r@{}} 100.0 & 99.9 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 0.1 & 0.0 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 8.2 & 12.1 \end{tabular} } 
    & \makecell{36.7} & \makecell{52.5} & \makecell{39.4}
    & \makecell{34.5} & \makecell{63.2} & \makecell{5.8}\\
\cline{2-11} \noalign{\vskip 2pt}
    
    & \makecell{ \begin{tabular}{@{}r r@{}} 99.9 & 0.1 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 0.9 & 0.3 \end{tabular}} 
    & \makecell{ \begin{tabular}{@{}r r@{}} 13.1 & 8.9 \end{tabular}}
    & \makecell{20.5} & \makecell{52.3} & \makecell{23.7}
    & \makecell{21.4} & \makecell{37.8} & \makecell{4.9}
  \\ \hline \noalign{\vskip 3pt}

\rowcolor{rowgray}        \multirow{3}{*}{GPT-4o} 
    
    & \makecell{\begin{tabular}{@{}r r@{}} 55.8 & 58.1 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 81.8 & 80.4 \end{tabular} }
    & \makecell{ \begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular} } 
    & \makecell{79.4} & \makecell{73.8} & \makecell{87.4}
    & \makecell{71.8} & \makecell{65.6} & \makecell{78.1}\\
\cline{2-11} \noalign{\vskip 2pt}
   
    & \makecell{ \begin{tabular}{@{}r r@{}} 85.0 & 56.1 \end{tabular}}
    & \makecell{ \begin{tabular}{@{}r r@{}} 96.7 & 82.4 \end{tabular}} 
    & \makecell{ \begin{tabular}{@{}r r@{}} 100.0 & 100.0 \end{tabular}
